Planar Graph Homomorphisms: A Dichotomy and a Barrier from Quantum Groups

We study the complexity of counting (weighted) planar graph homomorphism problem $\tt{Pl\text{-}GH}(M)$ parametrized by an arbitrary symmetric non-negative real valued matrix $M$. For matrices with pairwise distinct diagonal values, we prove a complete dichotomy theorem: $\tt{Pl\text{-}GH}(M)$ is either polynomial-time tractable, or $\#$P-hard, according to a simple criterion. More generally, we obtain a dichotomy whenever every vertex pair of the graph represented by $M$ can be separated using some planar edge gadget. A key question in proving complexity dichotomies in the planar setting is the expressive power of planar edge gadgets. We build on the framework of Man\v{c}inska and Roberson to establish links between \textit{planar} edge gadgets and the theory of the \textit{quantum automorphism group} $\tt{Qut}(M)$. We show that planar edge gadgets that can separate vertex pairs of $M$ exist precisely when $\tt{Qut}(M)$ is \emph{trivial}, and prove that the problem of whether $\tt{Qut}(M)$ is trivial is undecidable. These results delineate the frontier for planar homomorphism counting problems and uncover intrinsic barriers to extending nonplanar reduction techniques to the planar setting.

==> images/bridging.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

    % Define nodes
    \node[circle, draw=black, fill=black] (A) at (-1, -1){};
    \node[circle, draw=black, fill=black] (B) at (-1, 1){};
    \node[circle, draw=black, fill=black] (C) at (1, 1){};
    \node[circle, draw=black, fill=black] (D) at (1, -1){};
    
    % --- (A--B): one edge ---
    \draw[line width=0.5mm, black] (A) -- (B);
    
    % --- (B--C): one edge ---
    \draw[line width=0.5mm, black] (B) -- (C);
    
    % --- (C--D): one edge ---
    \draw[line width=0.5mm, black] (C) -- (D);
    
    % --- (D--A): one edge ---
    \draw[line width=0.5mm, black] (D) -- (A);
    
    % --- (B--D): one edge ---
    \draw[line width=0.5mm, black] (B) -- (D);

\begin{scope}[xshift = 4cm]

    % Define nodes
    \node[circle, draw=black, fill=white] (A) at (-1, 0){};
    \node[circle, draw=black, fill=white] (B) at (1, 0){};

    % Label nodes
    \node[draw=none] at (-0.75, -0.5) {$\ell_{1}$};
    \node[draw=none] at (0.75, -0.5) {$\ell_{2}$};
    
   % Define sub-nodes (A--B)
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB1) at (-0.33, 0){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB2) at (0.33, 0){};
    
    % --- (A--B): path of length 3 with evenly spaced arcs in the middle ---
    \draw[line width=0.5mm, black] (A) -- (AB1);
    \foreach \angle in {15, 45} {
      \draw[line width=0.5mm] (AB1) to[bend left=\angle] (AB2);
      \draw[line width=0.5mm] (AB1) to[bend right=\angle] (AB2);
    }
    \draw[line width=0.5mm, black] (AB2) -- (B);
    
\end{scope}

% \begin{scope}[xshift = 4cm]

    % % Define nodes
    % \node[circle, draw=black, fill=black] (A) at (-1, -1){};
    % \node[circle, draw=black, fill=black] (B) at (-1, 1){};
    % \node[circle, draw=black, fill=black] (C) at (1, 1){};
    % \node[circle, draw=black, fill=black] (D) at (1, -1){};
    
    % % Define sub-nodes (A--B)
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB1) at (-1, -0.33){};
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB2) at (-1, 0.33){};
    
    % % Define sub-nodes (B--C)
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BC1) at (-0.33, 1){};
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BC2) at (0.33, 1){};
    
    % % Define sub-nodes (C--D)
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (CD1) at (1, 0.33){};
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (CD2) at (1, -0.33){};
    
    % % Define sub-nodes (D--A)
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (DA1) at (0.33, -1){};
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (DA2) at (-0.33, -1){};
    
    % % Define sub-nodes (B--D)
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BD1) at (-0.33, 0.33){};
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BD2) at (0.33, -0.33){};
    
    
    % % --- (A--B): path of length 3 with evenly spaced arcs in the middle ---
    % \draw[line width=0.5mm, black] (A) -- (AB1);
    % \foreach \angle in {30} {
    %   \draw[line width=0.5mm] (AB1) to[bend left=\angle] (AB2);
    %   \draw[line width=0.5mm] (AB1) to[bend right=\angle] (AB2);
    % }
    % \draw[line width=0.5mm, black] (AB2) -- (B);
    
    % % --- (B--C): path of length 3 with evenly spaced arcs in the middle ---
    % \draw[line width=0.5mm, black] (B) -- (BC1);
    % \foreach \angle in {30} {
    %   \draw[line width=0.5mm] (BC1) to[bend left=\angle] (BC2);
    %   \draw[line width=0.5mm] (BC1) to[bend right=\angle] (BC2);
    % }
    % \draw[line width=0.5mm, black] (BC2) -- (C);
    
    % % --- (C--D): path of length 3 with evenly spaced arcs in the middle ---
    % \draw[line width=0.5mm, black] (C) -- (CD1);
    % \foreach \angle in {30} {
    %   \draw[line width=0.5mm] (CD1) to[bend left=\angle] (CD2);
    %   \draw[line width=0.5mm] (CD1) to[bend right=\angle] (CD2);
    % }
    % \draw[line width=0.5mm, black] (CD2) -- (D);
    
    % % --- (D--A): path of length 3 with evenly spaced arcs in the middle ---
    % \draw[line width=0.5mm, black] (D) -- (DA1);
    % \foreach \angle in {30} {
    %   \draw[line width=0.5mm] (DA1) to[bend left=\angle] (DA2);
    %   \draw[line width=0.5mm] (DA1) to[bend right=\angle] (DA2);
    % }
    % \draw[line width=0.5mm, black] (DA2) -- (A);
    
    % % --- (B--D): path of length 3 with evenly spaced arcs in the middle ---
    % \draw[line width=0.5mm, black] (B) -- (BD1);
    % \foreach \angle in {30} {
    %   \draw[line width=0.5mm] (BD1) to[bend left=\angle] (BD2);
    %   \draw[line width=0.5mm] (BD1) to[bend right=\angle] (BD2);
    % }
    % \draw[line width=0.5mm, black] (BD2) -- (D);

% \end{scope}

\begin{scope}[xshift = 8cm]

    % Define nodes
    \node[circle, draw=black, fill=black] (A) at (-1, -1){};
    \node[circle, draw=black, fill=black] (B) at (-1, 1){};
    \node[circle, draw=black, fill=black] (C) at (1, 1){};
    \node[circle, draw=black, fill=black] (D) at (1, -1){};
    
    % Define sub-nodes (A--B)
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB1) at (-1, -0.33){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB2) at (-1, 0.33){};
    
    % Define sub-nodes (B--C)
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BC1) at (-0.33, 1){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BC2) at (0.33, 1){};
    
    % Define sub-nodes (C--D)
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (CD1) at (1, 0.33){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (CD2) at (1, -0.33){};
    
    % Define sub-nodes (D--A)
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (DA1) at (0.33, -1){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (DA2) at (-0.33, -1){};
    
    % Define sub-nodes (B--D)
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BD1) at (-0.33, 0.33){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BD2) at (0.33, -0.33){};
    
    
    % --- (A--B): path of length 3 with evenly spaced arcs in the middle ---
    \draw[line width=0.5mm, black] (A) -- (AB1);
    \foreach \angle in {15, 45} {
      \draw[line width=0.5mm] (AB1) to[bend left=\angle] (AB2);
      \draw[line width=0.5mm] (AB1) to[bend right=\angle] (AB2);
    }
    \draw[line width=0.5mm, black] (AB2) -- (B);
    
    % --- (B--C): path of length 3 with evenly spaced arcs in the middle ---
    \draw[line width=0.5mm, black] (B) -- (BC1);
    \foreach \angle in {15, 45} {
      \draw[line width=0.5mm] (BC1) to[bend left=\angle] (BC2);
      \draw[line width=0.5mm] (BC1) to[bend right=\angle] (BC2);
    }
    \draw[line width=0.5mm, black] (BC2) -- (C);
    
    % --- (C--D): path of length 3 with evenly spaced arcs in the middle ---
    \draw[line width=0.5mm, black] (C) -- (CD1);
    \foreach \angle in {15, 45} {
      \draw[line width=0.5mm] (CD1) to[bend left=\angle] (CD2);
      \draw[line width=0.5mm] (CD1) to[bend right=\angle] (CD2);
    }
    \draw[line width=0.5mm, black] (CD2) -- (D);
    
    % --- (D--A): path of length 3 with evenly spaced arcs in the middle ---
    \draw[line width=0.5mm, black] (D) -- (DA1);
    \foreach \angle in {15, 45} {
      \draw[line width=0.5mm] (DA1) to[bend left=\angle] (DA2);
      \draw[line width=0.5mm] (DA1) to[bend right=\angle] (DA2);
    }
    \draw[line width=0.5mm, black] (DA2) -- (A);
    
    % --- (B--D): path of length 3 with evenly spaced arcs in the middle ---
    \draw[line width=0.5mm, black] (B) -- (BD1);
    \foreach \angle in {15, 45} {
      \draw[line width=0.5mm] (BD1) to[bend left=\angle] (BD2);
      \draw[line width=0.5mm] (BD1) to[bend right=\angle] (BD2);
    }
    \draw[line width=0.5mm, black] (BD2) -- (D);

\end{scope}

\end{tikzpicture}

==> images/loop.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

    % Define nodes
    \node[circle, draw=black, fill=black] (A) at (-1, -1){};
    \node[circle, draw=black, fill=black] (B) at (-1, 1){};
    \node[circle, draw=black, fill=black] (C) at (1, 1){};
    \node[circle, draw=black, fill=black] (D) at (1, -1){};
    
    % --- (A--B): one edge ---
    \draw[line width=0.5mm, black] (A) -- (B);
    
    % --- (B--C): one edge ---
    \draw[line width=0.5mm, black] (B) -- (C);
    
    % --- (C--D): one edge ---
    \draw[line width=0.5mm, black] (C) -- (D);
    
    % --- (D--A): one edge ---
    \draw[line width=0.5mm, black] (D) -- (A);
    
    % --- (B--D): one edge ---
    \draw[line width=0.5mm, black] (B) -- (D);

\begin{scope}[xshift = 4cm]

    % Define nodes
    \node[circle, draw=black, fill=white] (A) at (-1, 0){};
    \node[circle, draw=black, fill=white] (B) at (1, 0){};

    % Label nodes
    \node[draw=none] at (-0.75, -0.5) {$\ell_{1}$};
    \node[draw=none] at (0.75, -0.5) {$\ell_{2}$};

    % --- (A--B): one edge ---
    \draw[line width=0.5mm, black] (A) -- (B);

    % Define loops -- A
    \draw[line width=0.5mm] (A) .. controls +(115:7mm) and +(155:7mm) .. (A);
    \draw[line width=0.5mm] (A) .. controls +(105:10mm) and +(165:10mm) .. (A);
    \draw[line width=0.5mm] (A) .. controls +(95:14mm) and +(175:14mm) .. (A);

    % Define loops -- B
    \draw[line width=0.5mm] (B) .. controls +(25:7mm) and +(65:7mm) .. (B);
    \draw[line width=0.5mm] (B) .. controls +(15:10mm) and +(75:10mm) .. (B);
    \draw[line width=0.5mm] (B) .. controls +(5:14mm) and +(85:14mm) .. (B);
    
    
\end{scope}

% \begin{scope}[xshift = 4cm]

%     % Define nodes
%     \node[circle, draw=black, fill=black] (A) at (-1, -1){};
%     \node[circle, draw=black, fill=black] (B) at (-1, 1){};
%     \node[circle, draw=black, fill=black] (C) at (1, 1){};
%     \node[circle, draw=black, fill=black] (D) at (1, -1){};
    
%     % --- (A--B): one edge ---
%     \draw[line width=0.5mm, black] (A) -- (B);
    
%     % --- (B--C): one edge ---
%     \draw[line width=0.5mm, black] (B) -- (C);
    
%     % --- (C--D): one edge ---
%     \draw[line width=0.5mm, black] (C) -- (D);
    
%     % --- (D--A): one edge ---
%     \draw[line width=0.5mm, black] (D) -- (A);
    
%     % --- (B--D): one edge ---
%     \draw[line width=0.5mm, black] (B) -- (D);
    
    
%     % Define loops -- A
%     \draw[line width=0.5mm] (A) .. controls +(150:10mm) and +(210:10mm) .. (A);
    
%     \draw[line width=0.5mm] (A) .. controls +(240:10mm) and +(300:10mm) .. (A);
    
%     % Define loops -- B
%     \draw[line width=0.5mm] (B) .. controls +(195:10mm) and +(255:10mm) .. (B);
    
%     \draw[line width=0.5mm] (B) .. controls +(105:10mm) and +(165:10mm) .. (B);
    
%     \draw[line width=0.5mm] (B) .. controls +(15:10mm) and +(75:10mm) .. (B);
    
%     % Define loops -- C
%     \draw[line width=0.5mm] (C) .. controls +(60:10mm) and +(120:10mm) .. (C);
    
%     \draw[line width=0.5mm] (C) .. controls +(-30:10mm) and +(30:10mm) .. (C);
    
%     % Define loops -- D
%     \draw[line width=0.5mm] (D) .. controls +(195:10mm) and +(255:10mm) .. (D);
    
%     \draw[line width=0.5mm] (D) .. controls +(285:10mm) and +(345:10mm) .. (D);
    
%     \draw[line width=0.5mm] (D) .. controls +(15:10mm) and +(75:10mm) .. (D);

% \end{scope}

\begin{scope}[xshift = 8cm]

    % Define nodes
    \node[circle, draw=black, fill=black] (A) at (-1, -1){};
    \node[circle, draw=black, fill=black] (B) at (-1, 1){};
    \node[circle, draw=black, fill=black] (C) at (1, 1){};
    \node[circle, draw=black, fill=black] (D) at (1, -1){};
    
    % --- (A--B): one edge ---
    \draw[line width=0.5mm, black] (A) -- (B);
    
    % --- (B--C): one edge ---
    \draw[line width=0.5mm, black] (B) -- (C);
    
    % --- (C--D): one edge ---
    \draw[line width=0.5mm, black] (C) -- (D);
    
    % --- (D--A): one edge ---
    \draw[line width=0.5mm, black] (D) -- (A);
    
    % --- (B--D): one edge ---
    \draw[line width=0.5mm, black] (B) -- (D);
    
    
    % Define loops -- A
    \draw[line width=0.5mm] (A) .. controls +(160:7mm) and +(200:7mm) .. (A);
    \draw[line width=0.5mm] (A) .. controls +(150:10mm) and +(210:10mm) .. (A);
    \draw[line width=0.5mm] (A) .. controls +(140:14mm) and +(220:14mm) .. (A);
    
    \draw[line width=0.5mm] (A) .. controls +(250:7mm) and +(290:7mm) .. (A);
    \draw[line width=0.5mm] (A) .. controls +(240:10mm) and +(300:10mm) .. (A);
    \draw[line width=0.5mm] (A) .. controls +(230:14mm) and +(310:14mm) .. (A);
    
    % Define loops -- B
    \draw[line width=0.5mm] (B) .. controls +(205:7mm) and +(245:7mm) .. (B);
    \draw[line width=0.5mm] (B) .. controls +(195:10mm) and +(255:10mm) .. (B);
    \draw[line width=0.5mm] (B) .. controls +(185:14mm) and +(265:14mm) .. (B);
    
    \draw[line width=0.5mm] (B) .. controls +(115:7mm) and +(155:7mm) .. (B);
    \draw[line width=0.5mm] (B) .. controls +(105:10mm) and +(165:10mm) .. (B);
    \draw[line width=0.5mm] (B) .. controls +(95:14mm) and +(175:14mm) .. (B);
    
    \draw[line width=0.5mm] (B) .. controls +(25:7mm) and +(65:7mm) .. (B);
    \draw[line width=0.5mm] (B) .. controls +(15:10mm) and +(75:10mm) .. (B);
    \draw[line width=0.5mm] (B) .. controls +(5:14mm) and +(85:14mm) .. (B);
    
    % Define loops -- C
    \draw[line width=0.5mm] (C) .. controls +(70:7mm) and +(110:7mm) .. (C);
    \draw[line width=0.5mm] (C) .. controls +(60:10mm) and +(120:10mm) .. (C);
    \draw[line width=0.5mm] (C) .. controls +(50:14mm) and +(130:14mm) .. (C);
    
    \draw[line width=0.5mm] (C) .. controls +(-20:7mm) and +(20:7mm) .. (C);
    \draw[line width=0.5mm] (C) .. controls +(-30:10mm) and +(30:10mm) .. (C);
    \draw[line width=0.5mm] (C) .. controls +(-40:14mm) and +(40:14mm) .. (C);
    
    % Define loops -- D
    \draw[line width=0.5mm] (D) .. controls +(205:7mm) and +(245:7mm) .. (D);
    \draw[line width=0.5mm] (D) .. controls +(195:10mm) and +(255:10mm) .. (D);
    \draw[line width=0.5mm] (D) .. controls +(185:14mm) and +(265:14mm) .. (D);
    
    \draw[line width=0.5mm] (D) .. controls +(295:7mm) and +(335:7mm) .. (D);
    \draw[line width=0.5mm] (D) .. controls +(285:10mm) and +(345:10mm) .. (D);
    \draw[line width=0.5mm] (D) .. controls +(275:14mm) and +(355:14mm) .. (D);
    
    \draw[line width=0.5mm] (D) .. controls +(25:7mm) and +(65:7mm) .. (D);
    \draw[line width=0.5mm] (D) .. controls +(15:10mm) and +(75:10mm) .. (D);
    \draw[line width=0.5mm] (D) .. controls +(5:14mm) and +(85:14mm) .. (D);

\end{scope}

\end{tikzpicture}

==> images/ring.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

    % Define nodes
    \node[circle, draw=black, fill=black] (A) at (-2, -2){};
    \node[circle, draw=black, fill=black] (B) at (-2, 2){};
    \node[circle, draw=black, fill=black] (C) at (2, 2){};
    \node[circle, draw=black, fill=black] (D) at (2, -2){};
    
    % --- (A--B): one edge ---
    \draw[line width=0.5mm, black] (A) -- (B);
    
    % --- (B--C): one edge ---
    \draw[line width=0.5mm, black] (B) -- (C);
    
    % --- (C--D): one edge ---
    \draw[line width=0.5mm, black] (C) -- (D);
    
    % --- (D--A): one edge ---
    \draw[line width=0.5mm, black] (D) -- (A);
    
    % --- (B--D): one edge ---
    \draw[line width=0.5mm, black] (B) -- (D);

\begin{scope}[xshift = 6cm]

    % Define nodes - A
    \node[circle, draw=black, fill=white] (A1) at (-1, -1.5){};
    \node[circle, draw=black, fill=white] (A2) at (1, -1.5){};

    % Label nodes - A
    \node[draw=none] at (-1.35, -1.85) {$v_{1}$};
    \node[draw=none] at (1.35, -1.85) {$v_{2}$};

    % Define sub-nodes - A
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (A1A2) at (0, -1.5){};

    % --- (A1--A1A2): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (A1) to[bend left=\angle] (A1A2);
      \draw[line width=0.5mm] (A1) to[bend right=\angle] (A1A2);
    }
    \draw[line width=0.5mm] (A1) to (A1A2);
    % --- (A1A2--A2): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (A1A2) to[bend left=\angle] (A2);
      \draw[line width=0.5mm] (A1A2) to[bend right=\angle] (A2);
    }
    \draw[line width=0.5mm] (A1A2) to (A2);

    %%%%%%

    % Define nodes - D
    \node[circle, draw=black, fill=white] (D1) at (-1, 1.5){};
    \node[circle, draw=black, fill=white] (D2) at (-1, -0.5){};
    \node[circle, draw=black, fill=white] (D3) at (1, 1.5){};

    % Label nodes - D
    \node[draw=none] at (-1.35, 1.85) {$v_{1}$};
    \node[draw=none] at (-1.35, -0.85) {$v_{2}$};
    \node[draw=none] at (1.35, 1.85) {$v_{3}$};
    
    
    % Define sub-nodes - D
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (D1D2) at (-1, 0.5){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (D2D3) at (0, 0.5){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (D3D1) at (0, 1.5){};

    
    % --- (D1--D1D2): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (D1) to[bend left=\angle] (D1D2);
      \draw[line width=0.5mm] (D1) to[bend right=\angle] (D1D2);
    }
    \draw[line width=0.5mm] (D1) to (D1D2);
    % --- (D1D2--D2): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (D1D2) to[bend left=\angle] (D2);
      \draw[line width=0.5mm] (D1D2) to[bend right=\angle] (D2);
    }
    \draw[line width=0.5mm] (D1D2) to (D2);

    % --- (D2--D2D3): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (D2) to[bend left=\angle] (D2D3);
      \draw[line width=0.5mm] (D2) to[bend right=\angle] (D2D3);
    }
    \draw[line width=0.5mm] (D2) to (D2D3);
    % --- (D2D3--D3): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (D2D3) to[bend left=\angle] (D3);
      \draw[line width=0.5mm] (D2D3) to[bend right=\angle] (D3);
    }
    \draw[line width=0.5mm] (D2D3) to (D3);

    % --- (D3--D3D1): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (D3) to[bend left=\angle] (D3D1);
      \draw[line width=0.5mm] (D3) to[bend right=\angle] (D3D1);
    }
    \draw[line width=0.5mm] (D3) to (D3D1);
    % --- (D3D1--D1): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (D3D1) to[bend left=\angle] (D1);
      \draw[line width=0.5mm] (D3D1) to[bend right=\angle] (D1);
    }
    \draw[line width=0.5mm] (D3D1) to (D1);
    
\end{scope}

\begin{scope}[xshift = 12cm]

    % Define nodes - A
    \node[circle, draw=black, fill=black] (A1) at (-3, -1){};
    \node[circle, draw=black, fill=black] (A2) at (-1, -3){};

    % Define sub-nodes - A
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (A1A2) at (-2, -2){};

    % --- (A1--A1A2): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (A1) to[bend left=\angle] (A1A2);
      \draw[line width=0.5mm] (A1) to[bend right=\angle] (A1A2);
    }
    \draw[line width=0.5mm] (A1) to (A1A2);
    % --- (A1A2--A2): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (A1A2) to[bend left=\angle] (A2);
      \draw[line width=0.5mm] (A1A2) to[bend right=\angle] (A2);
    }
    \draw[line width=0.5mm] (A1A2) to (A2);

    %%%%%%

    % Define nodes - B
    \node[circle, draw=black, fill=black] (B1) at (-1, 1){};
    \node[circle, draw=black, fill=black] (B2) at (-3, 1){};
    \node[circle, draw=black, fill=black] (B3) at (-1, 3){};
    
    
    % Define sub-nodes - B
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (B1B2) at (-2, 1){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (B2B3) at (-2, 2){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (B3B1) at (-1, 2){};

    
    % --- (B1--B1B2): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (B1) to[bend left=\angle] (B1B2);
      \draw[line width=0.5mm] (B1) to[bend right=\angle] (B1B2);
    }
    \draw[line width=0.5mm] (B1) to (B1B2);
    % --- (B1B2--B2): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (B1B2) to[bend left=\angle] (B2);
      \draw[line width=0.5mm] (B1B2) to[bend right=\angle] (B2);
    }
    \draw[line width=0.5mm] (B1B2) to (B2);

    % --- (B2--B2B3): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (B2) to[bend left=\angle] (B2B3);
      \draw[line width=0.5mm] (B2) to[bend right=\angle] (B2B3);
    }
    \draw[line width=0.5mm] (B2) to (B2B3);
    % --- (B2B3--B3): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (B2B3) to[bend left=\angle] (B3);
      \draw[line width=0.5mm] (B2B3) to[bend right=\angle] (B3);
    }
    \draw[line width=0.5mm] (B2B3) to (B3);

    % --- (B3--B3B1): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (B3) to[bend left=\angle] (B3B1);
      \draw[line width=0.5mm] (B3) to[bend right=\angle] (B3B1);
    }
    \draw[line width=0.5mm] (B3) to (B3B1);
    % --- (B3B1--B1): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (B3B1) to[bend left=\angle] (B1);
      \draw[line width=0.5mm] (B3B1) to[bend right=\angle] (B1);
    }
    \draw[line width=0.5mm] (B3B1) to (B1);

    %%%%%%

    % Define nodes - C
    \node[circle, draw=black, fill=black] (C1) at (3, 1){};
    \node[circle, draw=black, fill=black] (C2) at (1, 3){};

    % Define sub-nodes - C
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (C1C2) at (2, 2){};

    % --- (C1--C1C2): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (C1) to[bend left=\angle] (C1C2);
      \draw[line width=0.5mm] (C1) to[bend right=\angle] (C1C2);
    }
    \draw[line width=0.5mm] (C1) to (C1C2);
    % --- (C1C2--C2): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (C1C2) to[bend left=\angle] (C2);
      \draw[line width=0.5mm] (C1C2) to[bend right=\angle] (C2);
    }
    \draw[line width=0.5mm] (C1C2) to (C2);

    %%%%%%%

    % Define nodes
    \node[circle, draw=black, fill=black] (D1) at (1, -1){};
    \node[circle, draw=black, fill=black] (D2) at (1, -3){};
    \node[circle, draw=black, fill=black] (D3) at (3, -1){};

    
    % Define sub-nodes D
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (D1D2) at (1, -2){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (D2D3) at (2, -2){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (D3D1) at (2, -1){};
    
    % --- (D1--D1D2): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (D1) to[bend left=\angle] (D1D2);
      \draw[line width=0.5mm] (D1) to[bend right=\angle] (D1D2);
    }
    \draw[line width=0.5mm] (D1) to (D1D2);
    % --- (D1D2--D2): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (D1D2) to[bend left=\angle] (D2);
      \draw[line width=0.5mm] (D1D2) to[bend right=\angle] (D2);
    }
    \draw[line width=0.5mm] (D1D2) to (D2);

    % --- (D2--D2D3): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (D2) to[bend left=\angle] (D2D3);
      \draw[line width=0.5mm] (D2) to[bend right=\angle] (D2D3);
    }
    \draw[line width=0.5mm] (D2) to (D2D3);
    % --- (D2D3--D3): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (D2D3) to[bend left=\angle] (D3);
      \draw[line width=0.5mm] (D2D3) to[bend right=\angle] (D3);
    }
    \draw[line width=0.5mm] (D2D3) to (D3);

    % --- (D3--D3D1): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (D3) to[bend left=\angle] (D3D1);
      \draw[line width=0.5mm] (D3) to[bend right=\angle] (D3D1);
    }
    \draw[line width=0.5mm] (D3) to (D3D1);
    % --- (D3D1--D1): three evenly spaced arcs ---
    \foreach \angle in {15} {
      \draw[line width=0.5mm] (D3D1) to[bend left=\angle] (D1);
      \draw[line width=0.5mm] (D3D1) to[bend right=\angle] (D1);
    }
    \draw[line width=0.5mm] (D3D1) to (D1);

    %%%%%%%

    % Draw initial edges
    \draw[line width=0.5mm, black] (A1) -- (B2);
    \draw[line width=0.5mm, black] (B3) -- (C2);
    \draw[line width=0.5mm, black] (C1) -- (D3);
    \draw[line width=0.5mm, black] (D2) -- (A2);
    \draw[line width=0.5mm, black] (B1) -- (D1);
    
    

\end{scope}

\end{tikzpicture}

==> images/stretching.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

    % Define nodes
    \node[circle, draw=black, fill=black] (A) at (-1, -1){};
    \node[circle, draw=black, fill=black] (B) at (-1, 1){};
    \node[circle, draw=black, fill=black] (C) at (1, 1){};
    \node[circle, draw=black, fill=black] (D) at (1, -1){};
    
    % --- (A--B): one edge ---
    \draw[line width=0.5mm, black] (A) -- (B);
    
    % --- (B--C): one edge ---
    \draw[line width=0.5mm, black] (B) -- (C);
    
    % --- (C--D): one edge ---
    \draw[line width=0.5mm, black] (C) -- (D);
    
    % --- (D--A): one edge ---
    \draw[line width=0.5mm, black] (D) -- (A);
    
    % --- (B--D): one edge ---
    \draw[line width=0.5mm, black] (B) -- (D);

\begin{scope}[xshift = 4cm]

    % Define nodes
    \node[circle, draw=black, fill=white] (A) at (-1, 0){};
    \node[circle, draw=black, fill=white] (B) at (1, 0){};

    % Label nodes
    \node[draw=none] at (-0.75, -0.5) {$\ell_{1}$};
    \node[draw=none] at (0.75, -0.5) {$\ell_{2}$};
    
    % Define sub-nodes A -- B
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB1) at (-0.5, 0){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB2) at (0, 0){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB3) at (0.5, 0){};
    
    % --- (A--B): two path of length 4 ---
    \draw[line width=0.5mm, black] (A) -- (AB1);
    \draw[line width=0.5mm, black] (AB1) -- (AB2);
    \draw[line width=0.5mm, black] (AB2) -- (AB3);
    \draw[line width=0.5mm, black] (AB3) -- (B);
    
\end{scope}

% \begin{scope}[xshift = 4cm]

    % % Define nodes
    % \node[circle, draw=black, fill=black] (A) at (-1, -1){};
    % \node[circle, draw=black, fill=black] (B) at (-1, 1){};
    % \node[circle, draw=black, fill=black] (C) at (1, 1){};
    % \node[circle, draw=black, fill=black] (D) at (1, -1){};
    
    % % Define sub-nodes A -- B
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB1) at (-1, 0){};
    
    % % Define sub-nodes B -- C
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BC1) at (0, 1){};
    
    % % Define sub-nodes C -- D
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (CD1) at (1, 0){};
    
    % % Define sub-nodes D -- A
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (DA1) at (0, -1){};
    
    % % Define sub-nodes B -- D
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BD1) at (0, 0){};
    
    % % --- (A--B): two path of length 2 ---
    % \draw[line width=0.5mm, black] (A) -- (AB1);
    % \draw[line width=0.5mm, black] (AB1) -- (B);
    
    % % --- (B--C): two path of length 2 ---
    % \draw[line width=0.5mm, black] (B) -- (BC1);
    % \draw[line width=0.5mm, black] (BC1) -- (C);
    
    % % --- (C--D): two path of length 2 ---
    % \draw[line width=0.5mm, black] (C) -- (CD1);
    % \draw[line width=0.5mm, black] (CD1) -- (D);
    
    % % --- (D--A): two path of length 2 ---
    % \draw[line width=0.5mm, black] (D) -- (DA1);
    % \draw[line width=0.5mm, black] (DA1) -- (A);
    
    % % --- (B--D): two path of length 2 ---
    % \draw[line width=0.5mm, black] (B) -- (BD1);
    % \draw[line width=0.5mm, black] (BD1) -- (D);

% \end{scope}

\begin{scope}[xshift = 8cm]

    % Define nodes
    \node[circle, draw=black, fill=black] (A) at (-1, -1){};
    \node[circle, draw=black, fill=black] (B) at (-1, 1){};
    \node[circle, draw=black, fill=black] (C) at (1, 1){};
    \node[circle, draw=black, fill=black] (D) at (1, -1){};
    
    % Define sub-nodes A -- B
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB1) at (-1, -0.5){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB2) at (-1, 0){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB3) at (-1, 0.5){};
    
    % Define sub-nodes B -- C
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BC1) at (-0.5, 1){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BC2) at (0, 1){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BC3) at (0.5, 1){};
    
    % Define sub-nodes C -- D
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (CD1) at (1, 0.5){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (CD2) at (1, 0){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (CD3) at (1, -0.5){};
    
    % Define sub-nodes D -- A
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (DA1) at (0.5, -1){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (DA2) at (0, -1){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (DA3) at (-0.5, -1){};
    
    % Define sub-nodes B -- D
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BD1) at (-0.5, 0.5){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BD2) at (0, 0){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BD3) at (0.5, -0.5){};
    
    
    % --- (A--B): two path of length 4 ---
    \draw[line width=0.5mm, black] (A) -- (AB1);
    \draw[line width=0.5mm, black] (AB1) -- (AB2);
    \draw[line width=0.5mm, black] (AB2) -- (AB3);
    \draw[line width=0.5mm, black] (AB3) -- (B);
    
    % --- (B--C): two path of length 4 ---
    \draw[line width=0.5mm, black] (B) -- (BC1);
    \draw[line width=0.5mm, black] (BC1) -- (BC2);
    \draw[line width=0.5mm, black] (BC2) -- (BC3);
    \draw[line width=0.5mm, black] (BC3) -- (C);
    
    % --- (C--D): two path of length 4 ---
    \draw[line width=0.5mm, black] (C) -- (CD1);
    \draw[line width=0.5mm, black] (CD1) -- (CD2);
    \draw[line width=0.5mm, black] (CD2) -- (CD3);
    \draw[line width=0.5mm, black] (CD3) -- (D);
    
    % --- (D--A): two path of length 4 ---
    \draw[line width=0.5mm, black] (D) -- (DA1);
    \draw[line width=0.5mm, black] (DA1) -- (DA2);
    \draw[line width=0.5mm, black] (DA2) -- (DA3);
    \draw[line width=0.5mm, black] (DA3) -- (A);
    
    % --- (B--D): two path of length 4 ---
    \draw[line width=0.5mm, black] (B) -- (BD1);
    \draw[line width=0.5mm, black] (BD1) -- (BD2);
    \draw[line width=0.5mm, black] (BD2) -- (BD3);
    \draw[line width=0.5mm, black] (BD3) -- (D);

\end{scope}

\end{tikzpicture}

==> images/thickening.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

    % Define nodes
    \node[circle, draw=black, fill=black] (A) at (-1, -1){};
    \node[circle, draw=black, fill=black] (B) at (-1, 1){};
    \node[circle, draw=black, fill=black] (C) at (1, 1){};
    \node[circle, draw=black, fill=black] (D) at (1, -1){};
    
    % --- (A--B): one edge ---
    \draw[line width=0.5mm, black] (A) -- (B);
    
    % --- (B--C): one edge ---
    \draw[line width=0.5mm, black] (B) -- (C);
    
    % --- (C--D): one edge ---
    \draw[line width=0.5mm, black] (C) -- (D);
    
    % --- (D--A): one edge ---
    \draw[line width=0.5mm, black] (D) -- (A);
    
    % --- (B--D): one edge ---
    \draw[line width=0.5mm, black] (B) -- (D);

\begin{scope}[xshift = 4cm]

    % Define nodes
    \node[circle, draw=black, fill=white] (A) at (-1, 0){};
    \node[circle, draw=black, fill=white] (B) at (1, 0){};

    % Label nodes
    \node[draw=none] at (-0.75, -0.5) {$\ell_{1}$};
    \node[draw=none] at (0.75, -0.5) {$\ell_{2}$};
    
    % --- (A--B): two evenly spaced arcs ---
    \foreach \angle in {5, 15} {
      \draw[line width=0.5mm] (A) to[bend left=\angle] (B);
      \draw[line width=0.5mm] (A) to[bend right=\angle] (B);
    }
    
\end{scope}

% \begin{scope}[xshift = 4cm]

    % % Define nodes
    % \node[circle, draw=black, fill=black] (A) at (-1, -1){};
    % \node[circle, draw=black, fill=black] (B) at (-1, 1){};
    % \node[circle, draw=black, fill=black] (C) at (1, 1){};
    % \node[circle, draw=black, fill=black] (D) at (1, -1){};
    
    % % --- (A--B): two evenly spaced arcs ---
    % \foreach \angle in {15} {
    %   \draw[line width=0.5mm] (A) to[bend left=\angle] (B);
    %   \draw[line width=0.5mm] (A) to[bend right=\angle] (B);
    % }
    
    % % --- (B--C): two evenly spaced arcs ---
    % \foreach \angle in {15} {
    %   \draw[line width=0.5mm] (B) to[bend left=\angle] (C);
    %   \draw[line width=0.5mm] (B) to[bend right=\angle] (C);
    % }
    
    % % --- (C--D): two evenly spaced arcs ---
    % \foreach \angle in {15} {
    %   \draw[line width=0.5mm] (C) to[bend left=\angle] (D);
    %   \draw[line width=0.5mm] (C) to[bend right=\angle] (D);
    % }
    
    % % --- (D--A): two evenly spaced arcs ---
    % \foreach \angle in {15} {
    %   \draw[line width=0.5mm] (D) to[bend left=\angle] (A);
    %   \draw[line width=0.5mm] (D) to[bend right=\angle] (A);
    % }
    
    % % --- (B--D): two evenly spaced arcs ---
    % \foreach \angle in {15} {
    %   \draw[line width=0.5mm] (B) to[bend left=\angle] (D);
    %   \draw[line width=0.5mm] (B) to[bend right=\angle] (D);
    % }

% \end{scope}

\begin{scope}[xshift = 8cm]

    % Define nodes
    \node[circle, draw=black, fill=black] (A) at (-1, -1){};
    \node[circle, draw=black, fill=black] (B) at (-1, 1){};
    \node[circle, draw=black, fill=black] (C) at (1, 1){};
    \node[circle, draw=black, fill=black] (D) at (1, -1){};
    
    % --- (A--B): four evenly spaced arcs ---
    \foreach \angle in {5, 15} {
      \draw[line width=0.5mm] (A) to[bend left=\angle] (B);
      \draw[line width=0.5mm] (A) to[bend right=\angle] (B);
    }
    
    % --- (B--C): four evenly spaced arcs ---
    \foreach \angle in {5, 15} {
      \draw[line width=0.5mm] (B) to[bend left=\angle] (C);
      \draw[line width=0.5mm] (B) to[bend right=\angle] (C);
    }
    
    % --- (C--D): four evenly spaced arcs ---
    \foreach \angle in {5, 15} {
      \draw[line width=0.5mm] (C) to[bend left=\angle] (D);
      \draw[line width=0.5mm] (C) to[bend right=\angle] (D);
    }
    
    % --- (D--A): four evenly spaced arcs ---
    \foreach \angle in {5, 15} {
      \draw[line width=0.5mm] (D) to[bend left=\angle] (A);
      \draw[line width=0.5mm] (D) to[bend right=\angle] (A);
    }
    
    % --- (B--D): four evenly spaced arcs ---
    \foreach \angle in {5, 15} {
      \draw[line width=0.5mm] (B) to[bend left=\angle] (D);
      \draw[line width=0.5mm] (B) to[bend right=\angle] (D);
    }

\end{scope}

\end{tikzpicture}
